Agentic Specification Generator for Move Programs

While LLM-based specification generation is gaining traction, existing tools primarily focus on mainstream programming languages like C, Java, and even Solidity, leaving emerging and yet verification-oriented languages like Move underexplored. In this paper, we introduce MSG, an automated specification generation tool designed for Move smart contracts. MSG aims to highlight key insights that uniquely present when applying LLM-based specification generation to a new ecosystem. Specifically, MSG demonstrates that LLMs exhibit robust code comprehension and generation capabilities even for non-mainstream languages. MSG successfully generates verifiable specifications for 84% of tested Move functions and even identifies clauses previously overlooked by experts. Additionally, MSG shows that explicitly leveraging specification language features through an agentic, modular design improves specification quality substantially (generating 57% more verifiable clauses than conventional designs). Incorporating feedback from the verification toolchain further enhances the effectiveness of MSG, leading to a 30% increase in generated verifiable specifications.

==> code/abstract-spec-example.move.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{k}{fun}\PY{+w}{ }\PY{n+nf}{mod\PYZus{}exp}\PY{p}{(}\PY{n}{base}\PY{p}{:}\PY{+w}{ }\PY{n+nc}{u64}\PY{p}{,}\PY{+w}{ }\PY{n}{exponent}\PY{p}{:}\PY{+w}{ }\PY{n+nc}{u64}\PY{p}{,}\PY{+w}{ }\PY{n}{modulus}\PY{p}{:}\PY{+w}{ }\PY{n+nc}{u64}\PY{p}{)}\PY{p}{:}\PY{+w}{ }\PY{n+nc}{u64}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{  }\PY{k}{if}\PY{+w}{ }\PY{n}{modulus}\PY{+w}{ }\PY{o}{=}\PY{o}{=}\PY{+w}{ }\PY{l+m+mi}{1}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{    }\PY{k}{return}\PY{+w}{ }\PY{l+m+mi}{0}\PY{p}{;}
\PY{+w}{  }\PY{p}{\PYZcb{}}

\PY{+w}{  }\PY{n}{var}\PY{+w}{ }\PY{n}{result}\PY{p}{:}\PY{+w}{ }\PY{n+nc}{u64}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{l+m+mi}{1}\PY{p}{;}
\PY{+w}{  }\PY{n}{var}\PY{+w}{ }\PY{n}{b}\PY{p}{:}\PY{+w}{ }\PY{n+nc}{u64}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{base}\PY{+w}{ }\PY{o}{\PYZpc{}}\PY{+w}{ }\PY{n}{modulus}\PY{p}{;}
\PY{+w}{  }\PY{n}{var}\PY{+w}{ }\PY{n}{e}\PY{p}{:}\PY{+w}{ }\PY{n+nc}{u64}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{exponent}\PY{p}{;}

\PY{+w}{  }\PY{c+c1}{// Binary exponentiation}
\PY{+w}{  }\PY{k}{while}\PY{+w}{ }\PY{n}{e}\PY{+w}{ }\PY{o}{\PYZgt{}}\PY{+w}{ }\PY{l+m+mi}{0}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{    }\PY{k}{if}\PY{+w}{ }\PY{n}{e}\PY{+w}{ }\PY{o}{\PYZpc{}}\PY{+w}{ }\PY{l+m+mi}{2}\PY{+w}{ }\PY{o}{=}\PY{o}{=}\PY{+w}{ }\PY{l+m+mi}{1}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{      }\PY{n}{result}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{p}{(}\PY{n}{result}\PY{+w}{ }\PY{o}{*}\PY{+w}{ }\PY{n}{b}\PY{p}{)}\PY{+w}{ }\PY{o}{\PYZpc{}}\PY{+w}{ }\PY{n}{modulus}\PY{p}{;}
\PY{+w}{    }\PY{p}{\PYZcb{}}
\PY{+w}{    }\PY{n}{b}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{p}{(}\PY{n}{b}\PY{+w}{ }\PY{o}{*}\PY{+w}{ }\PY{n}{b}\PY{p}{)}\PY{+w}{ }\PY{o}{\PYZpc{}}\PY{+w}{ }\PY{n}{modulus}\PY{p}{;}
\PY{+w}{    }\PY{n}{e}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{e}\PY{+w}{ }\PY{o}{/}\PY{+w}{ }\PY{l+m+mi}{2}\PY{p}{;}
\PY{+w}{  }\PY{p}{\PYZcb{}}

\PY{+w}{  }\PY{k}{return}\PY{+w}{ }\PY{n}{result}\PY{p}{;}
\PY{p}{\PYZcb{}}

\PY{l+s+sd}{/// Uninterpreted function representing modular exponentiation}
\PY{k}{spec}\PY{+w}{ }\PY{n+nf}{fun}\PY{+w}{ }\PY{n}{mod\PYZus{}exp\PYZus{}spec}\PY{p}{(}\PY{n}{base}\PY{p}{:}\PY{+w}{ }\PY{n+nc}{u64}\PY{p}{,}\PY{+w}{ }\PY{n}{exponent}\PY{p}{:}\PY{+w}{ }\PY{n+nc}{u64}\PY{p}{,}\PY{+w}{ }\PY{n}{modulus}\PY{p}{:}\PY{+w}{ }\PY{n+nc}{u64}\PY{p}{)}\PY{p}{:}\PY{+w}{ }\PY{n+nc}{u64}\PY{p}{;}

\PY{k}{spec}\PY{+w}{ }\PY{n+nf}{mod\PYZus{}exp}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{  }\PY{k+kt}{ensures}\PY{+w}{ }\PY{p}{[}\PY{k+kr}{abstract}\PY{p}{]}\PY{+w}{ }\PY{n}{result}\PY{+w}{ }\PY{o}{=}\PY{o}{=}\PY{+w}{ }\PY{n}{mod\PYZus{}exp\PYZus{}spec}\PY{p}{(}\PY{n}{base}\PY{p}{,}\PY{+w}{ }\PY{n}{exponent}\PY{p}{,}\PY{+w}{ }\PY{n}{modulus}\PY{p}{)}\PY{p}{;}
\PY{p}{\PYZcb{}}
\end{Verbatim}


==> code/case-miss-abort-correct.spec.move.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{k}{spec}\PY{+w}{ }\PY{n+nf}{enable\PYZus{}ungated\PYZus{}transfer}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{  }\PY{k+kt}{modifies}\PY{+w}{ }\PY{k+kr}{global}\PY{o}{\PYZlt{}}\PY{n}{ObjectCore}\PY{o}{\PYZgt{}}\PY{p}{(}\PY{k}{ref}\PY{p}{.}\PY{n+nb+bp}{self}\PY{p}{)}\PY{p}{;}

\PY{+w}{  }\PY{k+kt}{aborts\PYZus{}if}\PY{+w}{ }\PY{k+kr}{exists}\PY{o}{\PYZlt{}}\PY{n}{Untransferable}\PY{o}{\PYZgt{}}\PY{p}{(}\PY{k}{ref}\PY{p}{.}\PY{n+nb+bp}{self}\PY{p}{)}\PY{p}{;}
\PY{+w}{  }\PY{k+kt}{aborts\PYZus{}if}\PY{+w}{ }\PY{o}{!}\PY{k+kr}{exists}\PY{o}{\PYZlt{}}\PY{n}{ObjectCore}\PY{o}{\PYZgt{}}\PY{p}{(}\PY{k}{ref}\PY{p}{.}\PY{n+nb+bp}{self}\PY{p}{)}\PY{p}{;}\PY{c+c1}{// added}

\PY{+w}{  }\PY{k+kd}{let post}\PY{+w}{ }\PY{n}{flag}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{k+kr}{global}\PY{o}{\PYZlt{}}\PY{n}{ObjectCore}\PY{o}{\PYZgt{}}\PY{p}{(}\PY{k}{ref}\PY{p}{.}\PY{n+nb+bp}{self}\PY{p}{)}
\PY{+w}{    }\PY{p}{.}\PY{n}{allow\PYZus{}ungated\PYZus{}transfer}\PY{p}{;}
\PY{+w}{  }\PY{k+kt}{ensures}\PY{+w}{ }\PY{n}{flag}\PY{+w}{ }\PY{o}{=}\PY{o}{=}\PY{+w}{ }\PY{k+kc}{true}\PY{p}{;}
\PY{p}{\PYZcb{}}
\end{Verbatim}


==> code/case-miss-abort-missing.spec.move.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{k}{spec}\PY{+w}{ }\PY{n+nf}{enable\PYZus{}ungated\PYZus{}transfer}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{  }\PY{k+kt}{modifies}\PY{+w}{ }\PY{k+kr}{global}\PY{o}{\PYZlt{}}\PY{n}{ObjectCore}\PY{o}{\PYZgt{}}\PY{p}{(}\PY{k}{ref}\PY{p}{.}\PY{n+nb+bp}{self}\PY{p}{)}\PY{p}{;}

\PY{+w}{  }\PY{k+kt}{aborts\PYZus{}if}\PY{+w}{ }\PY{k+kr}{exists}\PY{o}{\PYZlt{}}\PY{n}{Untransferable}\PY{o}{\PYZgt{}}\PY{p}{(}\PY{k}{ref}\PY{p}{.}\PY{n+nb+bp}{self}\PY{p}{)}\PY{p}{;}
\PY{+w}{  }\PY{c+c1}{// missing!}

\PY{+w}{  }\PY{k+kd}{let post}\PY{+w}{ }\PY{n}{flag}\PY{+w}{ }\PY{o}{=}\PY{k+kr}{global}\PY{o}{\PYZlt{}}\PY{n}{ObjectCore}\PY{o}{\PYZgt{}}\PY{p}{(}\PY{k}{ref}\PY{p}{.}\PY{n+nb+bp}{self}\PY{p}{)}
\PY{+w}{    }\PY{p}{.}\PY{n}{allow\PYZus{}ungated\PYZus{}transfer}\PY{p}{;}
\PY{+w}{  }\PY{k+kt}{ensures}\PY{+w}{ }\PY{n}{flag}\PY{+w}{ }\PY{o}{=}\PY{o}{=}\PY{+w}{ }\PY{k+kc}{true}\PY{p}{;}
\PY{p}{\PYZcb{}}
\end{Verbatim}


==> code/case-miss-abort.move.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{k}{public}\PY{+w}{ }\PY{k}{fun}\PY{+w}{ }\PY{n+nf}{enable\PYZus{}ungated\PYZus{}transfer}\PY{p}{(}
\PY{+w}{  }\PY{k}{ref}\PY{p}{:}\PY{+w}{ }\PY{k+kp}{\PYZam{}}\PY{n+nc}{TransferRef}\PY{p}{)}\PY{+w}{ }\PY{k}{acquires}\PY{+w}{ }\PY{n+nc}{ObjectCore}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{  }\PY{n+nf+fm}{assert!}\PY{p}{(}\PY{o}{!}\PY{k+kr}{exists}\PY{o}{\PYZlt{}}\PY{n}{Untransferable}\PY{o}{\PYZgt{}}\PY{p}{(}\PY{k}{ref}\PY{p}{.}\PY{n+nb+bp}{self}\PY{p}{)}\PY{p}{,}
\PY{+w}{    }\PY{n}{error}\PY{p}{::}\PY{n}{permission\PYZus{}denied}\PY{p}{(}
\PY{+w}{      }\PY{n}{EOBJECT\PYZus{}NOT\PYZus{}TRANSFERRABLE}\PY{p}{)}\PY{p}{)}\PY{p}{;}

\PY{+w}{  }\PY{k+kd}{let}\PY{+w}{ }\PY{n}{object}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{k+kr}{borrow\PYZus{}global\PYZus{}mut}\PY{o}{\PYZlt{}}\PY{n}{ObjectCore}\PY{o}{\PYZgt{}}
\PY{+w}{                                  }\PY{p}{(}\PY{k}{ref}\PY{p}{.}\PY{n+nb+bp}{self}\PY{p}{)}\PY{p}{;}
\PY{+w}{  }\PY{n}{object}\PY{p}{.}\PY{n}{allow\PYZus{}ungated\PYZus{}transfer}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{k+kc}{true}\PY{p}{;}
\PY{p}{\PYZcb{}}
\end{Verbatim}


==> code/case-modular-exp-strip.move.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{k}{public}\PY{+w}{ }\PY{k}{fun}\PY{+w}{ }\PY{n+nf}{exp}\PY{p}{(}\PY{n}{x}\PY{p}{:}\PY{+w}{ }\PY{n+nc}{FixedPoint64}\PY{p}{)}\PY{p}{:}\PY{+w}{ }\PY{n+nc}{FixedPoint64}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{  }\PY{k+kd}{let}\PY{+w}{ }\PY{n}{raw\PYZus{}value}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{p}{(}\PY{n}{fixed\PYZus{}point64}\PY{p}{::}\PY{n}{get\PYZus{}raw\PYZus{}value}\PY{p}{(}\PY{n}{x}\PY{p}{)}\PY{+w}{ }\PY{k}{as}\PY{+w}{ }\PY{n}{u256}\PY{p}{)}\PY{p}{;}
\PY{+w}{  }\PY{n}{fixed\PYZus{}point64}\PY{p}{::}\PY{n}{create\PYZus{}from\PYZus{}raw\PYZus{}value}\PY{p}{(}\PY{p}{(}\PY{n}{exp\PYZus{}raw}\PY{p}{(}\PY{n}{raw\PYZus{}value}\PY{p}{)}\PY{+w}{ }\PY{k}{as}\PY{+w}{ }\PY{n+nc}{u128}\PY{p}{)}\PY{p}{)}
\PY{p}{\PYZcb{}}

\PY{k}{fun}\PY{+w}{ }\PY{n+nf}{exp\PYZus{}raw}\PY{p}{(}\PY{n}{x}\PY{p}{:}\PY{+w}{ }\PY{n+nc}{u256}\PY{p}{)}\PY{p}{:}\PY{+w}{ }\PY{n+nc}{u256}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{  }\PY{c+c1}{// exp(x / 2\PYZca{}64) = 2\PYZca{}(x / (2\PYZca{}64 * ln(2))) =}
\PY{+w}{  }\PY{c+c1}{// 2\PYZca{}(floor(x / (2\PYZca{}64 * ln(2))) + frac(x / (2\PYZca{}64 * ln(2))))}
\PY{+w}{  }\PY{k+kd}{let}\PY{+w}{ }\PY{n}{shift\PYZus{}long}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{x}\PY{+w}{ }\PY{o}{/}\PY{+w}{ }\PY{n}{LN2}\PY{p}{;}
\PY{+w}{  }\PY{n+nf+fm}{assert!}\PY{p}{(}\PY{n}{shift\PYZus{}long}\PY{+w}{ }\PY{o}{\PYZlt{}}\PY{o}{=}\PY{+w}{ }\PY{l+m+mi}{63}\PY{p}{,}\PY{+w}{ }\PY{n}{std}\PY{p}{::}\PY{n}{error}\PY{p}{::}\PY{n}{invalid\PYZus{}state}\PY{p}{(}\PY{n}{EOVERFLOW\PYZus{}EXP}\PY{p}{)}\PY{p}{)}\PY{p}{;}
\PY{+w}{  }\PY{k+kd}{let}\PY{+w}{ }\PY{n}{shift}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{p}{(}\PY{n}{shift\PYZus{}long}\PY{+w}{ }\PY{k}{as}\PY{+w}{ }\PY{n+nc}{u8}\PY{p}{)}\PY{p}{;}
\PY{+w}{  }\PY{k+kd}{let}\PY{+w}{ }\PY{n}{remainder}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{x}\PY{+w}{ }\PY{o}{\PYZpc{}}\PY{+w}{ }\PY{n}{LN2}\PY{p}{;}
\PY{+w}{  }\PY{c+c1}{// At this point we want to calculate 2\PYZca{}(remainder / ln2) \PYZlt{}\PYZlt{} shift}
\PY{+w}{  }\PY{c+c1}{// ln2 = 580 * 22045359733108027}
\PY{+w}{  }\PY{k+kd}{let}\PY{+w}{ }\PY{n}{bigfactor}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{l+m+mi}{22045359733108027}\PY{p}{;}
\PY{+w}{  }\PY{k+kd}{let}\PY{+w}{ }\PY{n}{exponent}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{remainder}\PY{+w}{ }\PY{o}{/}\PY{+w}{ }\PY{n}{bigfactor}\PY{p}{;}
\PY{+w}{  }\PY{k+kd}{let}\PY{+w}{ }\PY{n}{x}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{remainder}\PY{+w}{ }\PY{o}{\PYZpc{}}\PY{+w}{ }\PY{n}{bigfactor}\PY{p}{;}
\PY{+w}{  }\PY{c+c1}{// 2\PYZca{}(remainder / ln2) = (2\PYZca{}(1/580))\PYZca{}exponent * exp(x / 2\PYZca{}64)}
\PY{+w}{  }\PY{k+kd}{let}\PY{+w}{ }\PY{n}{roottwo}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{l+m+mi}{18468802611690918839}\PY{p}{;}\PY{+w}{ }\PY{c+c1}{//  2\PYZca{}(1/580)}
\PY{+w}{  }\PY{c+c1}{// 2\PYZca{}(1/580) = roottwo(1 \PYZhy{} eps),}
\PY{+w}{  }\PY{c+c1}{// so the number we seek is roottwo\PYZca{}exponent (1 \PYZhy{} eps * exponent)}
\PY{+w}{  }\PY{k+kd}{let}\PY{+w}{ }\PY{n}{power}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{pow\PYZus{}raw}\PY{p}{(}\PY{n}{roottwo}\PY{p}{,}\PY{+w}{ }\PY{p}{(}\PY{n}{exponent}\PY{+w}{ }\PY{k}{as}\PY{+w}{ }\PY{n+nc}{u128}\PY{p}{)}\PY{p}{)}\PY{p}{;}\PY{+w}{ }\PY{c+c1}{// loop}
\PY{+w}{  }\PY{k+kd}{let}\PY{+w}{ }\PY{n}{eps\PYZus{}correction}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{l+m+mi}{219071715585908898}\PY{p}{;}
\PY{+w}{  }\PY{n}{power}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{power}\PY{+w}{ }\PY{o}{\PYZhy{}}\PY{+w}{ }\PY{p}{(}\PY{p}{(}\PY{n}{power}\PY{+w}{ }\PY{o}{*}\PY{+w}{ }\PY{n}{eps\PYZus{}correction}\PY{+w}{ }\PY{o}{*}\PY{+w}{ }\PY{n}{exponent}\PY{p}{)}\PY{+w}{ }\PY{o}{\PYZgt{}}\PY{o}{\PYZgt{}}\PY{+w}{ }\PY{l+m+mi}{128}\PY{p}{)}\PY{p}{;}
\PY{+w}{  }\PY{c+c1}{// x is fixed point number smaller than}
\PY{+w}{  }\PY{c+c1}{// bigfactor/2\PYZca{}64 \PYZlt{} 0.0011 so we need only 5 tayler steps}
\PY{+w}{  }\PY{c+c1}{// to get the 15 digits of precission}
\PY{+w}{  }\PY{k+kd}{let}\PY{+w}{ }\PY{n}{taylor1}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{p}{(}\PY{n}{power}\PY{+w}{ }\PY{o}{*}\PY{+w}{ }\PY{n}{x}\PY{p}{)}\PY{+w}{ }\PY{o}{\PYZgt{}}\PY{o}{\PYZgt{}}\PY{+w}{ }\PY{p}{(}\PY{l+m+mi}{64}\PY{+w}{ }\PY{o}{\PYZhy{}}\PY{+w}{ }\PY{n}{shift}\PY{p}{)}\PY{p}{;}
\PY{+w}{  }\PY{k+kd}{let}\PY{+w}{ }\PY{n}{taylor2}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{p}{(}\PY{n}{taylor1}\PY{+w}{ }\PY{o}{*}\PY{+w}{ }\PY{n}{x}\PY{p}{)}\PY{+w}{ }\PY{o}{\PYZgt{}}\PY{o}{\PYZgt{}}\PY{+w}{ }\PY{l+m+mi}{64}\PY{p}{;}\PY{+w}{ }\PY{k+kd}{let}\PY{+w}{ }\PY{n}{taylor3}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{p}{(}\PY{n}{taylor2}\PY{+w}{ }\PY{o}{*}\PY{+w}{ }\PY{n}{x}\PY{p}{)}\PY{+w}{ }\PY{o}{\PYZgt{}}\PY{o}{\PYZgt{}}\PY{+w}{ }\PY{l+m+mi}{64}\PY{p}{;}
\PY{+w}{  }\PY{k+kd}{let}\PY{+w}{ }\PY{n}{taylor4}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{p}{(}\PY{n}{taylor3}\PY{+w}{ }\PY{o}{*}\PY{+w}{ }\PY{n}{x}\PY{p}{)}\PY{+w}{ }\PY{o}{\PYZgt{}}\PY{o}{\PYZgt{}}\PY{+w}{ }\PY{l+m+mi}{64}\PY{p}{;}\PY{+w}{ }\PY{k+kd}{let}\PY{+w}{ }\PY{n}{taylor5}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{p}{(}\PY{n}{taylor4}\PY{+w}{ }\PY{o}{*}\PY{+w}{ }\PY{n}{x}\PY{p}{)}\PY{+w}{ }\PY{o}{\PYZgt{}}\PY{o}{\PYZgt{}}\PY{+w}{ }\PY{l+m+mi}{64}\PY{p}{;}
\PY{+w}{  }\PY{k+kd}{let}\PY{+w}{ }\PY{n}{taylor6}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{p}{(}\PY{n}{taylor5}\PY{+w}{ }\PY{o}{*}\PY{+w}{ }\PY{n}{x}\PY{p}{)}\PY{+w}{ }\PY{o}{\PYZgt{}}\PY{o}{\PYZgt{}}\PY{+w}{ }\PY{l+m+mi}{64}\PY{p}{;}
\PY{+w}{  }\PY{p}{(}\PY{n}{power}\PY{+w}{ }\PY{o}{\PYZlt{}}\PY{o}{\PYZlt{}}\PY{+w}{ }\PY{n}{shift}\PY{p}{)}\PY{+w}{ }\PY{o}{+}\PY{+w}{ }\PY{n}{taylor1}\PY{+w}{ }\PY{o}{+}\PY{+w}{ }\PY{n}{taylor2}\PY{+w}{ }\PY{o}{/}\PY{+w}{ }\PY{l+m+mi}{2}
\PY{+w}{  }\PY{o}{+}\PY{+w}{ }\PY{n}{taylor3}\PY{+w}{ }\PY{o}{/}\PY{+w}{ }\PY{l+m+mi}{6}\PY{+w}{ }\PY{o}{+}\PY{+w}{ }\PY{n}{taylor4}\PY{+w}{ }\PY{o}{/}\PY{+w}{ }\PY{l+m+mi}{24}\PY{+w}{ }\PY{o}{+}\PY{+w}{ }\PY{n}{taylor5}\PY{+w}{ }\PY{o}{/}\PY{+w}{ }\PY{l+m+mi}{120}\PY{+w}{ }\PY{o}{+}\PY{+w}{ }\PY{n}{taylor6}\PY{+w}{ }\PY{o}{/}\PY{+w}{ }\PY{l+m+mi}{720}
\PY{p}{\PYZcb{}}
\end{Verbatim}


==> code/case-modular-exp.spec.move.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{l+s+sd}{/// Specification for function \PYZdq{}exp\PYZdq{}.}
\PY{l+s+sd}{/// It computes the exponential of the fixed\PYZhy{}point number x.}
\PY{l+s+sd}{/// The function aborts if the raw value of x is too high}
\PY{l+s+sd}{/// to safely compute the exponential.}
\PY{l+s+sd}{/// On success, the result equals the fixed\PYZhy{}point number}
\PY{l+s+sd}{/// created from the abstract exponential}
\PY{l+s+sd}{/// computed by spec\PYZus{}exp, applied to the raw value of x.}
\PY{k}{spec}\PY{+w}{ }\PY{n+nf}{exp}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{  }\PY{c+c1}{// Retrieve the raw value of x from its FixedPoint64 representation.}
\PY{+w}{  }\PY{k+kd}{let}\PY{+w}{ }\PY{n}{raw}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{fixed\PYZus{}point64}\PY{p}{::}\PY{n}{get\PYZus{}raw\PYZus{}value}\PY{p}{(}\PY{n}{x}\PY{p}{)}\PY{p}{;}

\PY{+w}{  }\PY{c+c1}{// Abort if the exponential cannot be safely computed on raw.}
\PY{+w}{  }\PY{c+c1}{// The abstract function spec\PYZus{}can\PYZus{}exp encapsulates the overflow check.}
\PY{+w}{  }\PY{k+kt}{aborts\PYZus{}if}\PY{+w}{ }\PY{p}{[}\PY{k+kr}{abstract}\PY{p}{]}\PY{+w}{ }\PY{o}{!}\PY{n}{spec\PYZus{}can\PYZus{}exp}\PY{p}{(}\PY{n}{raw}\PY{p}{)}\PY{p}{;}

\PY{+w}{  }\PY{c+c1}{// On success, the result is the fixed\PYZhy{}point number}
\PY{+w}{  }\PY{c+c1}{// created from the abstract exponential.}
\PY{+w}{  }\PY{k+kt}{ensures}\PY{+w}{ }\PY{p}{[}\PY{k+kr}{abstract}\PY{p}{]}\PY{+w}{ }\PY{n}{result}\PY{+w}{ }\PY{o}{=}\PY{o}{=}
\PY{+w}{    }\PY{n}{fixed\PYZus{}point64}\PY{p}{::}\PY{n}{create\PYZus{}from\PYZus{}raw\PYZus{}value}\PY{p}{(}\PY{n}{spec\PYZus{}exp}\PY{p}{(}\PY{n}{raw}\PY{p}{)}\PY{p}{)}\PY{p}{;}
\PY{p}{\PYZcb{}}

\PY{l+s+sd}{/// Abstract specification function}
\PY{l+s+sd}{/// for computing the exponential on the raw value.}
\PY{l+s+sd}{/// It maps the raw u128 value (extracted from x) to}
\PY{l+s+sd}{/// the raw result that is then wrapped}
\PY{l+s+sd}{/// as a FixedPoint64 by create\PYZus{}from\PYZus{}raw\PYZus{}value.}
\PY{k}{spec}\PY{+w}{ }\PY{n+nf}{fun}\PY{+w}{ }\PY{n}{spec\PYZus{}exp}\PY{p}{(}\PY{n}{raw}\PY{p}{:}\PY{+w}{ }\PY{n+nc}{u128}\PY{p}{)}\PY{p}{:}\PY{+w}{ }\PY{n+nc}{u128}\PY{p}{;}

\PY{l+s+sd}{/// Abstract specification function}
\PY{l+s+sd}{/// to decide whether the exponential can be computed.}
\PY{l+s+sd}{/// Returns true if computing exp on the given raw value}
\PY{l+s+sd}{/// is safe (i.e., no overflow occurs),}
\PY{l+s+sd}{/// and false otherwise.}
\PY{k}{spec}\PY{+w}{ }\PY{n+nf}{fun}\PY{+w}{ }\PY{n}{spec\PYZus{}can\PYZus{}exp}\PY{p}{(}\PY{n}{raw}\PY{p}{:}\PY{+w}{ }\PY{n+nc}{u128}\PY{p}{)}\PY{p}{:}\PY{+w}{ }\PY{n+nc}{bool}\PY{p}{;}
\end{Verbatim}


==> code/create-object.move.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{k}{const}\PY{+w}{ }\PY{n}{INIT\PYZus{}GUID\PYZus{}CREATION\PYZus{}NUM}\PY{p}{:}\PY{+w}{ }\PY{n+nc}{u64}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{l+m+mh}{0x4000000000000}\PY{p}{;}
\PY{k}{fun}\PY{+w}{ }\PY{n+nf}{create\PYZus{}object}\PY{p}{(}\PY{n}{owner\PYZus{}address}\PY{p}{:}\PY{+w}{ }\PY{n+nc}{address}\PY{p}{)}\PY{p}{:}\PY{+w}{ }\PY{n+nc}{ConstructorRef}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{  }\PY{k+kd}{let}\PY{+w}{ }\PY{n}{unique\PYZus{}address}\PY{+w}{ }\PY{o}{=}
\PY{+w}{    }\PY{n}{transaction\PYZus{}context}\PY{p}{::}\PY{n}{generate\PYZus{}auid\PYZus{}address}\PY{p}{(}\PY{p}{)}\PY{p}{;}
\PY{+w}{  }\PY{n}{create\PYZus{}object\PYZus{}internal}\PY{p}{(}\PY{n}{owner\PYZus{}address}\PY{p}{,}\PY{+w}{ }\PY{n}{unique\PYZus{}address}\PY{p}{,}\PY{+w}{ }\PY{k+kc}{true}\PY{p}{)}\PY{p}{\PYZcb{}}

\PY{k}{fun}\PY{+w}{ }\PY{n+nf}{create\PYZus{}object\PYZus{}internal}\PY{p}{(}\PY{n}{creator\PYZus{}address}\PY{p}{:}\PY{+w}{ }\PY{n+nc}{address}\PY{p}{,}
\PY{+w}{  }\PY{n}{object}\PY{p}{:}\PY{+w}{ }\PY{n+nc}{address}\PY{p}{,}\PY{+w}{ }\PY{n}{can\PYZus{}delete}\PY{p}{:}\PY{+w}{ }\PY{n+nc}{bool}\PY{p}{)}\PY{p}{:}\PY{+w}{ }\PY{n+nc}{ConstructorRef}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{  }\PY{k+kd}{let}\PY{+w}{ }\PY{n}{object\PYZus{}signer}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{create\PYZus{}signer}\PY{p}{(}\PY{n}{object}\PY{p}{)}\PY{p}{;}
\PY{+w}{  }\PY{k+kd}{let}\PY{+w}{ }\PY{n}{guid\PYZus{}creation\PYZus{}num}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{INIT\PYZus{}GUID\PYZus{}CREATION\PYZus{}NUM}\PY{p}{;}
\PY{+w}{  }\PY{k+kd}{let}\PY{+w}{ }\PY{n}{transfer\PYZus{}events\PYZus{}guid}\PY{+w}{ }\PY{o}{=}
\PY{+w}{      }\PY{n}{guid}\PY{p}{::}\PY{n}{create}\PY{p}{(}\PY{n}{object}\PY{p}{,}\PY{+w}{ }\PY{o}{\PYZam{}}\PY{k}{mut}\PY{+w}{ }\PY{n}{guid\PYZus{}creation\PYZus{}num}\PY{p}{)}\PY{p}{;}

\PY{+w}{  }\PY{k+kr}{move\PYZus{}to}\PY{p}{(}\PY{o}{\PYZam{}}\PY{n}{object\PYZus{}signer}\PY{p}{,}
\PY{+w}{    }\PY{n}{ObjectCore}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{      }\PY{n}{guid\PYZus{}creation\PYZus{}num}\PY{p}{,}\PY{+w}{ }\PY{n}{owner}\PY{p}{:}\PY{+w}{ }\PY{n+nc}{creator\PYZus{}address}\PY{p}{,}
\PY{+w}{      }\PY{n}{allow\PYZus{}ungated\PYZus{}transfer}\PY{p}{:}\PY{+w}{ }\PY{n+nc}{true}\PY{p}{,}
\PY{+w}{      }\PY{n}{transfer\PYZus{}events}\PY{p}{:}\PY{+w}{ }\PY{n+nc}{event}\PY{p}{::}\PY{n}{new\PYZus{}event\PYZus{}handle}\PY{p}{(}
\PY{+w}{        }\PY{n}{transfer\PYZus{}events\PYZus{}guid}\PY{p}{)}\PY{p}{\PYZcb{}}\PY{p}{)}\PY{p}{;}
\PY{+w}{  }\PY{n}{ConstructorRef}\PY{+w}{ }\PY{p}{\PYZob{}}\PY{+w}{ }\PY{n+nb+bp}{self}\PY{p}{:}\PY{+w}{ }\PY{n+nc}{object}\PY{p}{,}\PY{+w}{ }\PY{n}{can\PYZus{}delete}\PY{+w}{ }\PY{p}{\PYZcb{}}\PY{+w}{ }\PY{p}{\PYZcb{}}

\PY{l+s+sd}{/// guid.move}
\PY{k}{public}\PY{p}{(}\PY{n}{friend}\PY{p}{)}\PY{+w}{ }\PY{k}{fun}\PY{+w}{ }\PY{n+nf}{create}\PY{p}{(}
\PY{+w}{  }\PY{n}{addr}\PY{p}{:}\PY{+w}{ }\PY{n+nc}{address}\PY{p}{,}\PY{+w}{ }\PY{n}{creation\PYZus{}num\PYZus{}ref}\PY{p}{:}\PY{+w}{ }\PY{k+kp}{\PYZam{}}\PY{n+nc}{mut}\PY{+w}{ }\PY{n+nc}{u64}\PY{p}{)}\PY{p}{:}\PY{+w}{ }\PY{n+nc}{GUID}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{  }\PY{k+kd}{let}\PY{+w}{ }\PY{n}{creation\PYZus{}num}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{o}{*}\PY{n}{creation\PYZus{}num\PYZus{}ref}\PY{p}{;}
\PY{+w}{  }\PY{o}{*}\PY{n}{creation\PYZus{}num\PYZus{}ref}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{creation\PYZus{}num}\PY{+w}{ }\PY{o}{+}\PY{+w}{ }\PY{l+m+mi}{1}\PY{p}{;}
\PY{+w}{  }\PY{n}{GUID}\PY{+w}{ }\PY{p}{\PYZob{}}\PY{+w}{ }\PY{n}{id}\PY{p}{:}\PY{+w}{ }\PY{n+nc}{ID}\PY{+w}{ }\PY{p}{\PYZob{}}\PY{+w}{ }\PY{n}{creation\PYZus{}num}\PY{p}{,}\PY{+w}{ }\PY{n}{addr}\PY{+w}{ }\PY{p}{\PYZcb{}}\PY{+w}{ }\PY{p}{\PYZcb{}}\PY{+w}{ }\PY{p}{\PYZcb{}}

\PY{l+s+sd}{/// wrong}
\PY{k}{spec}\PY{+w}{ }\PY{n+nf}{create\PYZus{}object}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{  }\PY{k+kt}{ensures}\PY{+w}{ }\PY{k+kr}{global}\PY{o}{\PYZlt{}}\PY{n}{ObjectCore}\PY{o}{\PYZgt{}}\PY{p}{(}\PY{n}{result}\PY{p}{.}\PY{n+nb+bp}{self}\PY{p}{)}\PY{p}{.}\PY{n}{guid\PYZus{}creation\PYZus{}num}
\PY{+w}{  }\PY{o}{=}\PY{o}{=}\PY{+w}{ }\PY{n}{INIT\PYZus{}GUID\PYZus{}CREATION\PYZus{}NUM}\PY{p}{;}\PY{+w}{ }\PY{p}{\PYZcb{}}

\PY{l+s+sd}{///  The guid\PYZus{}creation\PYZus{}num in the ObjectCore resource}
\PY{l+s+sd}{///  equals INIT\PYZus{}GUID\PYZus{}CREATION\PYZus{}NUM + 1,}
\PY{l+s+sd}{///  reflecting the increment performed during GUID creation.}
\PY{k}{spec}\PY{+w}{ }\PY{n+nf}{create\PYZus{}object}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{  }\PY{k+kt}{ensures}\PY{+w}{ }\PY{k+kr}{global}\PY{o}{\PYZlt{}}\PY{n}{ObjectCore}\PY{o}{\PYZgt{}}\PY{p}{(}\PY{n}{result}\PY{p}{.}\PY{n+nb+bp}{self}\PY{p}{)}\PY{p}{.}\PY{n}{guid\PYZus{}creation\PYZus{}num}
\PY{+w}{  }\PY{o}{=}\PY{o}{=}\PY{+w}{ }\PY{n}{INIT\PYZus{}GUID\PYZus{}CREATION\PYZus{}NUM}\PY{+w}{ }\PY{o}{+}\PY{+w}{ }\PY{l+m+mi}{1}\PY{p}{;}\PY{+w}{ }\PY{p}{\PYZcb{}}
\end{Verbatim}


==> code/random-deletion-mutate.move.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{k}{public}\PY{+w}{ }\PY{k}{fun}\PY{+w}{ }\PY{n+nf}{add\PYZus{}pair}\PY{p}{(}\PY{n}{a}\PY{p}{:}\PY{+w}{ }\PY{p}{(}\PY{n+nc}{u64}\PY{p}{,}\PY{+w}{ }\PY{n+nc}{u64}\PY{p}{)}\PY{p}{,}\PY{+w}{ }\PY{n}{b}\PY{p}{:}\PY{+w}{ }\PY{p}{(}\PY{n+nc}{u64}\PY{p}{,}\PY{+w}{ }\PY{n+nc}{u64}\PY{p}{)}\PY{p}{)}\PY{p}{:}\PY{+w}{ }\PY{p}{(}\PY{n+nc}{u64}\PY{p}{,}\PY{+w}{ }\PY{n+nc}{u64}\PY{p}{)}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{    }\PY{k+kd}{let}\PY{+w}{ }\PY{p}{(}\PY{n}{a0}\PY{p}{,}\PY{+w}{ }\PY{n}{a1}\PY{p}{)}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{a}\PY{p}{;}\PY{+w}{ }\PY{k+kd}{let}\PY{+w}{ }\PY{p}{(}\PY{n}{b0}\PY{p}{,}\PY{+w}{ }\PY{n}{b1}\PY{p}{)}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{b}\PY{p}{;}
\PY{+w}{    }\PY{p}{(}\PY{n}{a0}\PY{+w}{ }\PY{o}{+}\PY{+w}{ }\PY{n}{b0}\PY{p}{,}\PY{+w}{ }\PY{l+m+mi}{0}\PY{p}{)}\PY{+w}{ }\PY{c+c1}{// changed to 0 for deletion}
\PY{p}{\PYZcb{}}
\end{Verbatim}


==> code/random-deletion-spec-complete.move.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{k}{spec}\PY{+w}{ }\PY{n+nf}{add\PYZus{}pair}\PY{p}{(}\PY{n}{a}\PY{p}{:}\PY{+w}{ }\PY{p}{(}\PY{n+nc}{u64}\PY{p}{,}\PY{+w}{ }\PY{n+nc}{u64}\PY{p}{)}\PY{p}{,}\PY{+w}{ }\PY{n}{b}\PY{p}{:}\PY{+w}{ }\PY{p}{(}\PY{n+nc}{u64}\PY{p}{,}\PY{+w}{ }\PY{n+nc}{u64}\PY{p}{)}\PY{p}{)}\PY{p}{:}\PY{+w}{ }\PY{p}{(}\PY{n+nc}{u64}\PY{p}{,}\PY{+w}{ }\PY{n+nc}{u64}\PY{p}{)}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{    }\PY{k+kd}{let}\PY{+w}{ }\PY{p}{(}\PY{n}{a0}\PY{p}{,}\PY{+w}{ }\PY{n}{a1}\PY{p}{)}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{a}\PY{p}{;}\PY{+w}{ }\PY{k+kd}{let}\PY{+w}{ }\PY{p}{(}\PY{n}{b0}\PY{p}{,}\PY{+w}{ }\PY{n}{b1}\PY{p}{)}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{b}\PY{p}{;}
\PY{+w}{    }\PY{k+kt}{ensures}\PY{+w}{ }\PY{n}{result}\PY{p}{.}\PY{l+m+mi}{0}\PY{+w}{ }\PY{o}{=}\PY{o}{=}\PY{+w}{ }\PY{n}{a0}\PY{+w}{ }\PY{o}{+}\PY{+w}{ }\PY{n}{b0}\PY{p}{;}
\PY{+w}{    }\PY{k+kt}{ensures}\PY{+w}{ }\PY{n}{result}\PY{p}{.}\PY{l+m+mi}{1}\PY{+w}{ }\PY{o}{=}\PY{o}{=}\PY{+w}{ }\PY{n}{a1}\PY{+w}{ }\PY{o}{+}\PY{+w}{ }\PY{n}{b1}\PY{p}{;}
\PY{p}{\PYZcb{}}
\end{Verbatim}


==> code/random-deletion-spec-wrong.move.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{k}{spec}\PY{+w}{ }\PY{n+nf}{add\PYZus{}pair}\PY{p}{(}\PY{n}{a}\PY{p}{:}\PY{+w}{ }\PY{p}{(}\PY{n+nc}{u64}\PY{p}{,}\PY{+w}{ }\PY{n+nc}{u64}\PY{p}{)}\PY{p}{,}\PY{+w}{ }\PY{n}{b}\PY{p}{:}\PY{+w}{ }\PY{p}{(}\PY{n+nc}{u64}\PY{p}{,}\PY{+w}{ }\PY{n+nc}{u64}\PY{p}{)}\PY{p}{)}\PY{p}{:}\PY{+w}{ }\PY{p}{(}\PY{n+nc}{u64}\PY{p}{,}\PY{+w}{ }\PY{n+nc}{u64}\PY{p}{)}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{    }\PY{k+kd}{let}\PY{+w}{ }\PY{p}{(}\PY{n}{a0}\PY{p}{,}\PY{+w}{ }\PY{n}{a1}\PY{p}{)}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{a}\PY{p}{;}\PY{+w}{ }\PY{k+kd}{let}\PY{+w}{ }\PY{p}{(}\PY{n}{b0}\PY{p}{,}\PY{+w}{ }\PY{n}{b1}\PY{p}{)}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{b}\PY{p}{;}
\PY{+w}{    }\PY{k+kt}{ensures}\PY{+w}{ }\PY{n}{result}\PY{p}{.}\PY{l+m+mi}{0}\PY{+w}{ }\PY{o}{=}\PY{o}{=}\PY{+w}{ }\PY{n}{a0}\PY{+w}{ }\PY{o}{+}\PY{+w}{ }\PY{n}{b0}\PY{p}{;}
\PY{+w}{    }\PY{c+c1}{// ensures result.1 == a1 + b1; // miss}
\PY{p}{\PYZcb{}}
\end{Verbatim}


==> code/random-deletion.move.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{k}{public}\PY{+w}{ }\PY{k}{fun}\PY{+w}{ }\PY{n+nf}{add\PYZus{}pair}\PY{p}{(}\PY{n}{a}\PY{p}{:}\PY{+w}{ }\PY{p}{(}\PY{n+nc}{u64}\PY{p}{,}\PY{+w}{ }\PY{n+nc}{u64}\PY{p}{)}\PY{p}{,}\PY{+w}{ }\PY{n}{b}\PY{p}{:}\PY{+w}{ }\PY{p}{(}\PY{n+nc}{u64}\PY{p}{,}\PY{+w}{ }\PY{n+nc}{u64}\PY{p}{)}\PY{p}{)}\PY{p}{:}\PY{+w}{ }\PY{p}{(}\PY{n+nc}{u64}\PY{p}{,}\PY{+w}{ }\PY{n+nc}{u64}\PY{p}{)}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{    }\PY{k+kd}{let}\PY{+w}{ }\PY{p}{(}\PY{n}{a0}\PY{p}{,}\PY{+w}{ }\PY{n}{a1}\PY{p}{)}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{a}\PY{p}{;}\PY{+w}{ }\PY{k+kd}{let}\PY{+w}{ }\PY{p}{(}\PY{n}{b0}\PY{p}{,}\PY{+w}{ }\PY{n}{b1}\PY{p}{)}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{b}\PY{p}{;}
\PY{+w}{    }\PY{p}{(}\PY{n}{a0}\PY{+w}{ }\PY{o}{+}\PY{+w}{ }\PY{n}{b0}\PY{p}{,}\PY{+w}{ }\PY{n}{a1}\PY{+w}{ }\PY{o}{+}\PY{+w}{ }\PY{n}{b1}\PY{p}{)}
\PY{p}{\PYZcb{}}
\end{Verbatim}


==> code/transfer.move.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{k}{module}\PY{+w}{ }\PY{n+nf}{NamedAddr}\PY{p}{::}\PY{n}{BasicCoin}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{l+s+sd}{/// This module defines}
\PY{l+s+sd}{/// a minimal and generic Coin and Balance.}
\PY{+w}{  }\PY{k}{use}\PY{+w}{ }\PY{n}{std}\PY{p}{::}\PY{n}{signer}\PY{p}{;}
\PY{+w}{  }\PY{k}{struct}\PY{+w}{ }\PY{n+nc}{Coin}\PY{+w}{ }\PY{n}{has}\PY{+w}{ }\PY{n}{store}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{    }\PY{n}{value}\PY{p}{:}\PY{+w}{ }\PY{n+nc}{u64}
\PY{+w}{  }\PY{p}{\PYZcb{}}

\PY{+w}{  }\PY{k}{struct}\PY{+w}{ }\PY{n+nc}{Balance}\PY{+w}{ }\PY{n}{has}\PY{+w}{ }\PY{n}{key}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{    }\PY{n}{coin}\PY{p}{:}\PY{+w}{ }\PY{n+nc}{Coin}
\PY{+w}{  }\PY{p}{\PYZcb{}}

\PY{+w}{  }\PY{l+s+sd}{/// Transfers `amount` of tokens from `from` to `to`.}
\PY{+w}{  }\PY{k}{public}\PY{+w}{ }\PY{k}{fun}\PY{+w}{ }\PY{n+nf}{transfer}\PY{p}{(}\PY{n}{from}\PY{p}{:}\PY{+w}{ }\PY{k+kp}{\PYZam{}}\PY{n+nc}{signer}\PY{p}{,}\PY{+w}{ }\PY{n}{to}\PY{p}{:}\PY{+w}{ }\PY{n+nc}{address}\PY{p}{,}
\PY{+w}{                      }\PY{n}{amount}\PY{p}{:}\PY{+w}{ }\PY{n+nc}{u64}\PY{p}{)}\PY{+w}{ }\PY{k}{acquires}\PY{+w}{ }\PY{n+nc}{Balance}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{      }\PY{k+kd}{let}\PY{+w}{ }\PY{n}{from\PYZus{}addr}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{signer}\PY{p}{::}\PY{n}{address\PYZus{}of}\PY{p}{(}\PY{n}{from}\PY{p}{)}\PY{p}{;}
\PY{+w}{      }\PY{n+nf+fm}{assert!}\PY{p}{(}\PY{n}{from\PYZus{}addr}\PY{+w}{ }\PY{o}{!}\PY{o}{=}\PY{+w}{ }\PY{n}{to}\PY{p}{,}\PY{+w}{ }\PY{n}{EEQUAL\PYZus{}ADDR}\PY{p}{)}\PY{p}{;}
\PY{+w}{      }\PY{k+kd}{let}\PY{+w}{ }\PY{n}{check}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{withdraw}\PY{p}{(}\PY{n}{from\PYZus{}addr}\PY{p}{,}\PY{+w}{ }\PY{n}{amount}\PY{p}{)}\PY{p}{;}
\PY{+w}{      }\PY{n}{deposit}\PY{p}{(}\PY{n}{to}\PY{p}{,}\PY{+w}{ }\PY{n}{check}\PY{p}{)}\PY{p}{;}
\PY{+w}{    }\PY{p}{\PYZcb{}}

\PY{+w}{  }\PY{l+s+sd}{/// withdraw `amount` to get a Coin}
\PY{+w}{  }\PY{k}{fun}\PY{+w}{ }\PY{n+nf}{withdraw}\PY{p}{(}\PY{n}{addr}\PY{p}{:}\PY{+w}{ }\PY{n+nc}{address}\PY{p}{,}\PY{+w}{ }\PY{n}{amount}\PY{p}{:}\PY{+w}{ }\PY{n+nc}{u64}\PY{p}{)}\PY{p}{:}\PY{+w}{ }\PY{n+nc}{Coin}
\PY{+w}{              }\PY{k}{acquires}\PY{+w}{ }\PY{n+nc}{Balance}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{      }\PY{k+kd}{let}\PY{+w}{ }\PY{n}{balance}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{balance\PYZus{}of}\PY{p}{(}\PY{n}{addr}\PY{p}{)}\PY{p}{;}
\PY{+w}{      }\PY{n+nf+fm}{assert!}\PY{p}{(}\PY{n}{balance}\PY{+w}{ }\PY{o}{\PYZgt{}}\PY{o}{=}\PY{+w}{ }\PY{n}{amount}\PY{p}{,}\PY{+w}{ }\PY{n}{EINSUFFICIENT\PYZus{}BALANCE}\PY{p}{)}\PY{p}{;}
\PY{+w}{      }\PY{k+kd}{let}\PY{+w}{ }\PY{n}{balance\PYZus{}ref}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{o}{\PYZam{}}\PY{k}{mut}
\PY{+w}{        }\PY{k+kr}{borrow\PYZus{}global\PYZus{}mut}\PY{o}{\PYZlt{}}\PY{n}{Balance}\PY{o}{\PYZgt{}}\PY{p}{(}\PY{n}{addr}\PY{p}{)}\PY{p}{.}\PY{n}{coin}\PY{p}{.}\PY{n}{value}\PY{p}{;}
\PY{+w}{      }\PY{o}{*}\PY{n}{balance\PYZus{}ref}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{balance}\PY{+w}{ }\PY{o}{\PYZhy{}}\PY{+w}{ }\PY{n}{amount}\PY{p}{;}
\PY{+w}{      }\PY{n}{Coin}\PY{+w}{ }\PY{p}{\PYZob{}}\PY{+w}{ }\PY{n}{value}\PY{p}{:}\PY{+w}{ }\PY{n+nc}{amount}\PY{+w}{ }\PY{p}{\PYZcb{}}
\PY{+w}{    }\PY{p}{\PYZcb{}}

\PY{+w}{  }\PY{l+s+sd}{/// despoit a Coin to addr}
\PY{+w}{  }\PY{k}{fun}\PY{+w}{ }\PY{n+nf}{deposit}\PY{p}{(}\PY{n}{addr}\PY{p}{:}\PY{+w}{ }\PY{n+nc}{address}\PY{p}{,}\PY{+w}{ }\PY{n}{check}\PY{p}{:}\PY{+w}{ }\PY{n+nc}{Coin}\PY{p}{)}
\PY{+w}{             }\PY{k}{acquires}\PY{+w}{ }\PY{n+nc}{Balance}\PY{p}{\PYZob{}}
\PY{+w}{    }\PY{k+kd}{let}\PY{+w}{ }\PY{n}{balance}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{balance\PYZus{}of}\PY{p}{(}\PY{n}{addr}\PY{p}{)}\PY{p}{;}
\PY{+w}{    }\PY{k+kd}{let}\PY{+w}{ }\PY{n}{balance\PYZus{}ref}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{o}{\PYZam{}}\PY{k}{mut}
\PY{+w}{      }\PY{k+kr}{borrow\PYZus{}global\PYZus{}mut}\PY{o}{\PYZlt{}}\PY{n}{Balance}\PY{o}{\PYZgt{}}\PY{p}{(}\PY{n}{addr}\PY{p}{)}\PY{p}{.}\PY{n}{coin}\PY{p}{.}\PY{n}{value}\PY{p}{;}
\PY{+w}{    }\PY{k+kd}{let}\PY{+w}{ }\PY{n}{Coin}\PY{+w}{ }\PY{p}{\PYZob{}}\PY{+w}{ }\PY{n}{value}\PY{+w}{ }\PY{p}{\PYZcb{}}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{check}\PY{p}{;}
\PY{+w}{    }\PY{o}{*}\PY{n}{balance\PYZus{}ref}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{balance}\PY{+w}{ }\PY{o}{+}\PY{+w}{ }\PY{n}{value}\PY{p}{;}
\PY{+w}{  }\PY{p}{\PYZcb{}}
\PY{p}{\PYZcb{}}
\end{Verbatim}


==> code/transfer.spec.move.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{k}{spec}\PY{+w}{ }\PY{n+nf}{NameAddr}\PY{p}{::}\PY{n}{BasicCoin}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{  }\PY{k}{spec}\PY{+w}{ }\PY{n+nf}{transfer}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{    }\PY{k+kd}{let}\PY{+w}{ }\PY{n}{addr\PYZus{}from}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{signer}\PY{p}{::}\PY{n}{address\PYZus{}of}\PY{p}{(}\PY{n}{from}\PY{p}{)}\PY{p}{;}
\PY{+w}{    }\PY{k+kd}{let}\PY{+w}{ }\PY{n}{balance\PYZus{}from}\PY{+w}{ }\PY{o}{=}
\PY{+w}{      }\PY{k+kr}{global}\PY{o}{\PYZlt{}}\PY{n}{Balance}\PY{o}{\PYZgt{}}\PY{p}{(}\PY{n}{addr\PYZus{}from}\PY{p}{)}\PY{p}{.}\PY{n}{coin}\PY{p}{.}\PY{n}{value}\PY{p}{;}
\PY{+w}{    }\PY{k+kd}{let}\PY{+w}{ }\PY{n}{balance\PYZus{}to}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{k+kr}{global}\PY{o}{\PYZlt{}}\PY{n}{Balance}\PY{o}{\PYZgt{}}\PY{p}{(}\PY{n}{to}\PY{p}{)}\PY{p}{.}\PY{n}{coin}\PY{p}{.}\PY{n}{value}\PY{p}{;}
\PY{+w}{    }\PY{k+kd}{let post}\PY{+w}{ }\PY{n}{balance\PYZus{}from\PYZus{}post}\PY{+w}{ }\PY{o}{=}
\PY{+w}{      }\PY{k+kr}{global}\PY{o}{\PYZlt{}}\PY{n}{Balance}\PY{o}{\PYZgt{}}\PY{p}{(}\PY{n}{addr\PYZus{}from}\PY{p}{)}\PY{p}{.}\PY{n}{coin}\PY{p}{.}\PY{n}{value}\PY{p}{;}
\PY{+w}{    }\PY{k+kd}{let post}\PY{+w}{ }\PY{n}{balance\PYZus{}to\PYZus{}post}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{k+kr}{global}\PY{o}{\PYZlt{}}\PY{n}{Balance}\PY{o}{\PYZgt{}}\PY{p}{(}\PY{n}{to}\PY{p}{)}\PY{p}{.}\PY{n}{coin}\PY{p}{.}\PY{n}{value}\PY{p}{;}
\PY{+w}{    }\PY{k+kt}{modifies}\PY{+w}{ }\PY{k+kr}{global}\PY{o}{\PYZlt{}}\PY{n}{Balance}\PY{o}{\PYZgt{}}\PY{p}{(}\PY{n}{addr}\PY{p}{)}\PY{p}{;}

\PY{+w}{    }\PY{k+kt}{aborts\PYZus{}if}\PY{+w}{ }\PY{o}{!}\PY{k+kr}{exists}\PY{o}{\PYZlt{}}\PY{n}{Balance}\PY{o}{\PYZgt{}}\PY{p}{(}\PY{n}{addr\PYZus{}from}\PY{p}{)}\PY{p}{;}
\PY{+w}{    }\PY{k+kt}{aborts\PYZus{}if}\PY{+w}{ }\PY{o}{!}\PY{k+kr}{exists}\PY{o}{\PYZlt{}}\PY{n}{Balance}\PY{o}{\PYZgt{}}\PY{p}{(}\PY{n}{to}\PY{p}{)}\PY{p}{;}
\PY{+w}{    }\PY{k+kt}{aborts\PYZus{}if}\PY{+w}{ }\PY{n}{balance\PYZus{}from}\PY{+w}{ }\PY{o}{\PYZlt{}}\PY{+w}{ }\PY{n}{amount}\PY{p}{;}
\PY{+w}{    }\PY{k+kt}{aborts\PYZus{}if}\PY{+w}{ }\PY{n}{balance\PYZus{}to}\PY{+w}{ }\PY{o}{+}\PY{+w}{ }\PY{n}{amount}\PY{+w}{ }\PY{o}{\PYZgt{}}\PY{+w}{ }\PY{n}{MAX\PYZus{}U64}\PY{p}{;}
\PY{+w}{    }\PY{k+kt}{aborts\PYZus{}if}\PY{+w}{ }\PY{n}{addr\PYZus{}from}\PY{+w}{ }\PY{o}{=}\PY{o}{=}\PY{+w}{ }\PY{n}{to}\PY{p}{;}

\PY{+w}{    }\PY{k+kt}{ensures}\PY{+w}{ }\PY{n}{balance\PYZus{}from\PYZus{}post}\PY{+w}{ }\PY{o}{=}\PY{o}{=}\PY{+w}{ }\PY{n}{balance\PYZus{}from}\PY{+w}{ }\PY{o}{\PYZhy{}}\PY{+w}{ }\PY{n}{amount}\PY{p}{;}
\PY{+w}{    }\PY{k+kt}{ensures}\PY{+w}{ }\PY{n}{balance\PYZus{}to\PYZus{}post}\PY{+w}{ }\PY{o}{=}\PY{o}{=}\PY{+w}{ }\PY{n}{balance\PYZus{}to}\PY{+w}{ }\PY{o}{+}\PY{+w}{ }\PY{n}{amount}\PY{p}{;}\PY{p}{\PYZcb{}}

\PY{+w}{  }\PY{k}{spec}\PY{+w}{ }\PY{n+nf}{withdraw}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{    }\PY{k+kd}{let}\PY{+w}{ }\PY{n}{balance}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{k+kr}{global}\PY{o}{\PYZlt{}}\PY{n}{Balance}\PY{o}{\PYZgt{}}\PY{p}{(}\PY{n}{addr}\PY{p}{)}\PY{p}{.}\PY{n}{coin}\PY{p}{.}\PY{n}{value}\PY{p}{;}
\PY{+w}{    }\PY{k+kt}{modifies}\PY{+w}{ }\PY{k+kr}{global}\PY{o}{\PYZlt{}}\PY{n}{Balance}\PY{o}{\PYZgt{}}\PY{p}{(}\PY{n}{addr}\PY{p}{)}\PY{p}{;}

\PY{+w}{    }\PY{k+kt}{aborts\PYZus{}if}\PY{+w}{ }\PY{o}{!}\PY{k+kr}{exists}\PY{o}{\PYZlt{}}\PY{n}{Balance}\PY{o}{\PYZgt{}}\PY{p}{(}\PY{n}{addr}\PY{p}{)}\PY{p}{;}
\PY{+w}{    }\PY{k+kt}{aborts\PYZus{}if}\PY{+w}{ }\PY{n}{balance}\PY{+w}{ }\PY{o}{\PYZlt{}}\PY{+w}{ }\PY{n}{amount}\PY{p}{;}

\PY{+w}{    }\PY{k+kd}{let post}\PY{+w}{ }\PY{n}{balance\PYZus{}post}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{k+kr}{global}\PY{o}{\PYZlt{}}\PY{n}{Balance}\PY{o}{\PYZgt{}}\PY{p}{(}\PY{n}{addr}\PY{p}{)}\PY{p}{.}\PY{n}{coin}\PY{p}{.}\PY{n}{value}\PY{p}{;}
\PY{+w}{    }\PY{k+kt}{ensures}\PY{+w}{ }\PY{n}{result}\PY{+w}{ }\PY{o}{=}\PY{o}{=}\PY{+w}{ }\PY{n}{Coin}\PY{+w}{ }\PY{p}{\PYZob{}}\PY{+w}{ }\PY{n}{value}\PY{p}{:}\PY{+w}{ }\PY{n+nc}{amount}\PY{+w}{ }\PY{p}{\PYZcb{}}\PY{p}{;}
\PY{+w}{    }\PY{k+kt}{ensures}\PY{+w}{ }\PY{n}{balance\PYZus{}post}\PY{+w}{ }\PY{o}{=}\PY{o}{=}\PY{+w}{ }\PY{n}{balance}\PY{+w}{ }\PY{o}{\PYZhy{}}\PY{+w}{ }\PY{n}{amount}\PY{p}{;}\PY{p}{\PYZcb{}}

\PY{+w}{  }\PY{k}{spec}\PY{+w}{ }\PY{n+nf}{deposit}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{    }\PY{k+kd}{let}\PY{+w}{ }\PY{n}{balance}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{k+kr}{global}\PY{o}{\PYZlt{}}\PY{n}{Balance}\PY{o}{\PYZgt{}}\PY{p}{(}\PY{n}{addr}\PY{p}{)}\PY{p}{.}\PY{n}{coin}\PY{p}{.}\PY{n}{value}\PY{p}{;}
\PY{+w}{    }\PY{k+kd}{let}\PY{+w}{ }\PY{n}{check\PYZus{}value}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{check}\PY{p}{.}\PY{n}{value}\PY{p}{;}
\PY{+w}{    }\PY{k+kt}{modifies}\PY{+w}{ }\PY{k+kr}{global}\PY{o}{\PYZlt{}}\PY{n}{Balance}\PY{o}{\PYZgt{}}\PY{p}{(}\PY{n}{addr}\PY{p}{)}\PY{p}{;}

\PY{+w}{    }\PY{k+kt}{aborts\PYZus{}if}\PY{+w}{ }\PY{o}{!}\PY{k+kr}{exists}\PY{o}{\PYZlt{}}\PY{n}{Balance}\PY{o}{\PYZgt{}}\PY{p}{(}\PY{n}{addr}\PY{p}{)}\PY{p}{;}
\PY{+w}{    }\PY{k+kt}{aborts\PYZus{}if}\PY{+w}{ }\PY{n}{balance}\PY{+w}{ }\PY{o}{+}\PY{+w}{ }\PY{n}{check\PYZus{}value}\PY{+w}{ }\PY{o}{\PYZgt{}}\PY{+w}{ }\PY{n}{MAX\PYZus{}U64}\PY{p}{;}

\PY{+w}{    }\PY{k+kd}{let post}\PY{+w}{ }\PY{n}{balance\PYZus{}post}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{k+kr}{global}\PY{o}{\PYZlt{}}\PY{n}{Balance}\PY{o}{\PYZgt{}}\PY{p}{(}\PY{n}{addr}\PY{p}{)}\PY{p}{.}\PY{n}{coin}\PY{p}{.}\PY{n}{value}\PY{p}{;}
\PY{+w}{    }\PY{k+kt}{ensures}\PY{+w}{ }\PY{n}{balance\PYZus{}post}\PY{+w}{ }\PY{o}{=}\PY{o}{=}\PY{+w}{ }\PY{n}{balance}\PY{+w}{ }\PY{o}{+}\PY{+w}{ }\PY{n}{check\PYZus{}value}\PY{p}{;}\PY{p}{\PYZcb{}}
\PY{p}{\PYZcb{}}
\end{Verbatim}

